To Think or Not to Think: The Hidden Cost of Meta-Training with Excessive CoT Examples

Chain-of-thought (CoT) prompting combined with few-shot in-context learning (ICL) has unlocked significant reasoning capabilities in large language models (LLMs). However, ICL with CoT examples is ineffective on novel tasks when the pre-training knowledge is insufficient. We study this problem in a controlled setting using the CoT-ICL Lab framework, and propose meta-training techniques to learn novel abstract reasoning tasks in-context. Although CoT examples facilitate reasoning, we noticed that their excessive inclusion during meta-training degrades performance when CoT supervision is limited. To mitigate such behavior, we propose CoT-Recipe, a formal approach to modulate the mix of CoT and non-CoT examples in meta-training sequences. We demonstrate that careful modulation via CoT-Recipe can increase the accuracy of transformers on novel tasks by up to 300% even when there are no CoT examples available in-context. We confirm the broader effectiveness of these techniques by applying them to pretrained LLMs (Qwen2.5 series) for symbolic reasoning tasks and observing gains of up to 130% in accuracy.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{4}}; % cnm
\node at (0.5,1.5) {\textbf{6}}; % ncm
\node at (1.5,1.5) {\textbf{34}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{2}}; % cm
\node at (1.5,0.5) {\textbf{24}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{18}}; % ncnm 
 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{3}}; % cm
\node at (1.5,0.5) {\textbf{650}}; % cnm
\node at (0.5,1.5) {\textbf{19}}; % ncm
\node at (1.5,1.5) {\textbf{9284}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{1}}; % cm
\node at (1.5,0.5) {\textbf{5974}}; % cnm
\node at (0.5,1.5) {\textbf{1}}; % ncm
\node at (1.5,1.5) {\textbf{3980}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{1}}; % cm
\node at (1.5,0.5) {\textbf{2}}; % cnm
\node at (0.5,1.5) {\textbf{1}}; % ncm
\node at (1.5,1.5) {\textbf{15}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
   \node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{12}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{7}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here

\node at (0.5,0.5) {\textbf{1}}; % cm
\node at (1.5,0.5) {\textbf{654}}; % cnm
\node at (0.5,1.5) {\textbf{15}}; % ncm
\node at (1.5,1.5) {\textbf{9311}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{5990}}; % cnm
\node at (0.5,1.5) {\textbf{1}}; % ncm
\node at (1.5,1.5) {\textbf{3990}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{3}}; % cnm
\node at (0.5,1.5) {\textbf{2}}; % ncm
\node at (1.5,1.5) {\textbf{12}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{10}}; % cnm
\node at (0.5,1.5) {\textbf{1}}; % ncm
\node at (1.5,1.5) {\textbf{6}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{655}}; % cnm
\node at (0.5,1.5) {\textbf{3}}; % ncm
\node at (1.5,1.5) {\textbf{9325}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here

\node at (0.5,0.5) {\textbf{1}}; % cm
\node at (1.5,0.5) {\textbf{5990}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{3992}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{1}}; % cm
\node at (1.5,0.5) {\textbf{0}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{3}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
   \node at (0.5,0.5) {\textbf{1}}; % cm
\node at (1.5,0.5) {\textbf{1}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{2}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{1}}; % cm
\node at (1.5,0.5) {\textbf{656}}; % cnm
\node at (0.5,1.5) {\textbf{3}}; % ncm
\node at (1.5,1.5) {\textbf{9336}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here

\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{5998}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{3998}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{0}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{0}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
 \node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{0}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{0}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{657}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{9335}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here

\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{5995}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{3997}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{57}}; % cm
\node at (1.5,0.5) {\textbf{44}}; % cnm
\node at (0.5,1.5) {\textbf{816}}; % ncm
\node at (1.5,1.5) {\textbf{634}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{339}}; % cm
\node at (1.5,0.5) {\textbf{565}}; % cnm
\node at (0.5,1.5) {\textbf{227}}; % ncm
\node at (1.5,1.5) {\textbf{420}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{99}}; % cm
\node at (1.5,0.5) {\textbf{450}}; % cnm
\node at (0.5,1.5) {\textbf{1505}}; % ncm
\node at (1.5,1.5) {\textbf{6395}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{322}}; % cm
\node at (1.5,0.5) {\textbf{4711}}; % cnm
\node at (0.5,1.5) {\textbf{227}}; % ncm
\node at (1.5,1.5) {\textbf{3189}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{46}}; % cm
\node at (1.5,0.5) {\textbf{33}}; % cnm
\node at (0.5,1.5) {\textbf{564}}; % ncm
\node at (1.5,1.5) {\textbf{532}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{213}}; % cm
\node at (1.5,0.5) {\textbf{475}}; % cnm
\node at (0.5,1.5) {\textbf{152}}; % ncm
\node at (1.5,1.5) {\textbf{335}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{109}}; % cm
\node at (1.5,0.5) {\textbf{468}}; % cnm
\node at (0.5,1.5) {\textbf{1287}}; % ncm
\node at (1.5,1.5) {\textbf{6961}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{257}}; % cm
\node at (1.5,0.5) {\textbf{5007}}; % cnm
\node at (0.5,1.5) {\textbf{164}}; % ncm
\node at (1.5,1.5) {\textbf{3397}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{17}}; % cm
\node at (1.5,0.5) {\textbf{23}}; % cnm
\node at (0.5,1.5) {\textbf{138}}; % ncm
\node at (1.5,1.5) {\textbf{296}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{45}}; % cm
\node at (1.5,0.5) {\textbf{230}}; % cnm
\node at (0.5,1.5) {\textbf{29}}; % ncm
\node at (1.5,1.5) {\textbf{170}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{35}}; % cm
\node at (1.5,0.5) {\textbf{586}}; % cnm
\node at (0.5,1.5) {\textbf{459}}; % ncm
\node at (1.5,1.5) {\textbf{8446}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{72}}; % cm
\node at (1.5,0.5) {\textbf{5629}}; % cnm
\node at (0.5,1.5) {\textbf{47}}; % ncm
\node at (1.5,1.5) {\textbf{3778}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{$\times$ Ans: Step 2}
\end{subfigure}
\caption{DAG breakdown for Trained Qwen2.5 1.5B with $\alpha=1$ .}
\label{fig:1.5B_instruct_alpha_1_dag_breakdown}
\end{figure}

\begin{figure}[h!]
\centering
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
   \node at (0.5,0.5) {\textbf{3}}; % cm
\node at (1.5,0.5) {\textbf{14}}; % cnm
\node at (0.5,1.5) {\textbf{96}}; % ncm
\node at (1.5,1.5) {\textbf{160}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here

\node at (0.5,0.5) {\textbf{26}}; % cm
\node at (1.5,0.5) {\textbf{137}}; % cnm
\node at (0.5,1.5) {\textbf{24}}; % ncm
\node at (1.5,1.5) {\textbf{86}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{20}}; % cm
\node at (1.5,0.5) {\textbf{618}}; % cnm
\node at (0.5,1.5) {\textbf{380}}; % ncm
\node at (1.5,1.5) {\textbf{8709}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{60}}; % cm
\node at (1.5,0.5) {\textbf{5777}}; % cnm
\node at (0.5,1.5) {\textbf{29}}; % ncm
\node at (1.5,1.5) {\textbf{3861}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{$\times$ Ans: Step 2}
\end{subfigure}

\caption{DAG breakdown for Trained Qwen2.5 1.5B with $\alpha=2$ .}
\label{fig:1.5B_instruct_alpha_2_dag_breakdown}
\end{figure}

\begin{figure}[h!]
\centering
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{1}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{0}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{1}}; % cnm
\node at (0.5,1.5) {\textbf{0}}; % ncm
\node at (1.5,1.5) {\textbf{0}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{657}}; % cnm
\node at (0.5,1.5) {\textbf{19}}; % ncm
\node at (1.5,1.5) {\textbf{9323}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here
\node at (0.5,0.5) {\textbf{0}}; % cm
\node at (1.5,0.5) {\textbf{5998}}; % cnm
\node at (0.5,1.5) {\textbf{3}}; % ncm
\node at (1.5,1.5) {\textbf{3998}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 1
   \node at (0.5,0.5) {\textbf{392}}; % cm
\node at (1.5,0.5) {\textbf{51}}; % cnm
\node at (0.5,1.5) {\textbf{5702}}; % ncm
\node at (1.5,1.5) {\textbf{607}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 2
\node at (0.5,0.5) {\textbf{3351}}; % cm
\node at (1.5,0.5) {\textbf{692}}; % cnm
\node at (0.5,1.5) {\textbf{2237}}; % ncm
\node at (1.5,1.5) {\textbf{472}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 3
\node at (0.5,0.5) {\textbf{120}}; % cm
\node at (1.5,0.5) {\textbf{99}}; % cnm
\node at (0.5,1.5) {\textbf{1558}}; % ncm
\node at (1.5,1.5) {\textbf{1471}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 4
   \node at (0.5,0.5) {\textbf{589}}; % cm
\node at (1.5,0.5) {\textbf{1359}}; % cnm
\node at (0.5,1.5) {\textbf{396}}; % ncm
\node at (1.5,1.5) {\textbf{904}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 1
   \node at (0.5,0.5) {\textbf{385}}; % cm
\node at (1.5,0.5) {\textbf{40}}; % cnm
\node at (0.5,1.5) {\textbf{5190}}; % ncm
\node at (1.5,1.5) {\textbf{681}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 2
   \node at (0.5,0.5) {\textbf{2974}}; % cm
\node at (1.5,0.5) {\textbf{812}}; % cnm
\node at (0.5,1.5) {\textbf{1986}}; % ncm
\node at (1.5,1.5) {\textbf{524}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 3
\node at (0.5,0.5) {\textbf{137}}; % cm
\node at (1.5,0.5) {\textbf{117}}; % cnm
\node at (0.5,1.5) {\textbf{1700}}; % ncm
\node at (1.5,1.5) {\textbf{1750}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 4
\node at (0.5,0.5) {\textbf{597}}; % cm
\node at (1.5,0.5) {\textbf{1627}}; % cnm
\node at (0.5,1.5) {\textbf{391}}; % ncm
\node at (1.5,1.5) {\textbf{1089}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 1
   \node at (0.5,0.5) {\textbf{357}}; % cm
\node at (1.5,0.5) {\textbf{45}}; % cnm
\node at (0.5,1.5) {\textbf{4804}}; % ncm
\node at (1.5,1.5) {\textbf{679}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 2
\node at (0.5,0.5) {\textbf{2760}}; % cm
\node at (1.5,0.5) {\textbf{788}}; % cnm
\node at (0.5,1.5) {\textbf{1816}}; % ncm
\node at (1.5,1.5) {\textbf{521}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 3
\node at (0.5,0.5) {\textbf{138}}; % cm
\node at (1.5,0.5) {\textbf{143}}; % cnm
\node at (0.5,1.5) {\textbf{1891}}; % ncm
\node at (1.5,1.5) {\textbf{1943}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 4
\node at (0.5,0.5) {\textbf{656}}; % cm
\node at (1.5,0.5) {\textbf{1805}}; % cnm
\node at (0.5,1.5) {\textbf{399}}; % ncm
\node at (1.5,1.5) {\textbf{1255}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 1
   \node at (0.5,0.5) {\textbf{310}}; % cm
\node at (1.5,0.5) {\textbf{55}}; % cnm
\node at (0.5,1.5) {\textbf{4287}}; % ncm
\node at (1.5,1.5) {\textbf{734}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 2
\node at (0.5,0.5) {\textbf{2374}}; % cm
\node at (1.5,0.5) {\textbf{871}}; % cnm
\node at (0.5,1.5) {\textbf{1620}}; % ncm
\node at (1.5,1.5) {\textbf{521}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 3
\node at (0.5,0.5) {\textbf{147}}; % cm
\node at (1.5,0.5) {\textbf{164}}; % cnm
\node at (0.5,1.5) {\textbf{2085}}; % ncm
\node at (1.5,1.5) {\textbf{2218}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 4
\node at (0.5,0.5) {\textbf{664}}; % cm
\node at (1.5,0.5) {\textbf{2096}}; % cnm
\node at (0.5,1.5) {\textbf{468}}; % ncm
\node at (1.5,1.5) {\textbf{1386}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 1
   \node at (0.5,0.5) {\textbf{25}}; % cm
\node at (1.5,0.5) {\textbf{19}}; % cnm
\node at (0.5,1.5) {\textbf{327}}; % ncm
\node at (1.5,1.5) {\textbf{135}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 2
\node at (0.5,0.5) {\textbf{117}}; % cm
\node at (1.5,0.5) {\textbf{179}}; % cnm
\node at (0.5,1.5) {\textbf{78}}; % ncm
\node at (1.5,1.5) {\textbf{132}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{\checkmark Ans: Step 2}
\end{subfigure}

% ---- incorrect answer
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Left heatmap - Correct Final Answers
    \fill[dlow] (0,1) rectangle (1,2);    % 81.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 7.8%
    \fill[dlow] (0,0) rectangle (1,1);     % 5.0%
    \fill[dlow] (1,0) rectangle (2,1);     % 5.6%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 3
\node at (0.5,0.5) {\textbf{309}}; % cm
\node at (1.5,0.5) {\textbf{311}}; % cnm
\node at (0.5,1.5) {\textbf{4607}}; % ncm
\node at (1.5,1.5) {\textbf{4267}}; % ncnm 

    % Axis labels
      \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
\caption{ $\times$ Ans: Step 1}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\begin{tikzpicture}[scale=1.2]
    % Right heatmap - Incorrect Final Answers
    \fill[dlow] (0,1) rectangle (1,2);     % 30.5%
    \fill[dlow] (1,1) rectangle (2,2);     % 22.4%
    \fill[dlow] (0,0) rectangle (1,1);     % 11.6%
    \fill[dlow] (1,0) rectangle (2,1);    % 35.4%

    \draw[thick] (0,0) rectangle (2,2);
    \draw[thick] (0,1) -- (2,1);
    \draw[thick] (1,0) -- (1,2);

   % fill here 4
\node at (0.5,0.5) {\textbf{640}}; % cm
\node at (1.5,0.5) {\textbf{5041}}; % cnm
\node at (0.5,1.5) {\textbf{445}}; % ncm
\node at (1.5,1.5) {\textbf{3368}}; % ncnm 

 % Axis labels
    \node[anchor=center] at (0.5,-0.25) {\footnotesize Correct};
    \node[anchor=center] at (1.5,-0.25) {\footnotesize Incorrect};
    \node[anchor=center, rotate=90] at (-0.25,0.5) {\footnotesize True};
    \node[anchor=center, rotate=90] at (-0.25,1.5) {\footnotesize False};

    % Step labels
    \node at (1,2.3) {\small Prediction};
    \node[rotate=90] at (-0.6,1) {\small In DAG};
\end{tikzpicture}
